Perfect transfer of quantum states in a network of harmonic oscillators

This work presents an exactly soluble scheme to address the problem of optimal transfer of quantum states through a set of $s$ harmonic oscillators composing a network with connected ends as a closed quantum circuit. For this purpose we start from a general quadratic Hamiltonian form. The relationship between the parameters of the Hamiltonian, the network size, and the time interval required for such transfer are explicitly shown. Particular physical realizations of this Hamiltonian, transfer of entangled states, including transfer of states at the expense of a quantum entanglement, are also considered.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

